CRAFT: Constrained Route planning with Adaptive Framework and Template-based code generation

Everyday routing requests are rarely a point-to-point shortest path. A driver may need to visit stops, sometimes in a fixed order, under time budgets or distance limits, and perhaps recharge their EV car along the way. Each combination is a distinct routing problem that classically requires its own algorithm, so no fixed solver covers the space of queries users may ask. This paper presents CRAFT, which takes a constrained routing query as free text and returns a route that satisfies the user's requirements on a real road network. An LLM parses the query and generates four search functions, which a generic graph-search engine executes on the road network. We formalize the underlying problem as State-Expanded RCSP (SE-RCSP), which extends resource-constrained shortest paths (RCSP) with non-additive state such as node-dependent resets and discrete progress tracking. We evaluate CRAFT on 2,600 natural-language queries over California road networks against two baselines, analyzing correctness, constraint violations, long-distance scalability, and semantic POI filtering.

==> algorithms/four-functions.tex <==

{\figfourfont
    \begin{algorithmic}[1]

    \Function{Start}{$v_s$}
        \State $\mathbf{R} \gets \{\text{battery}: B_0,\ \text{poi\_index}: 0\}$
        \State $f \gets 0$
        \State \Return $\textsc{State}(v_s,\ \mathbf{R},\ f)$
    \EndFunction

    \vspace{2pt}
    \Function{Expand}{$s$, $(s.v,u)$}
        \State $d \gets \textsc{Length}(s.v,u)$
        \State $b \gets s.\mathbf{R}.\text{battery} - d$
        \State \textbf{if} $b < 0$ \textbf{ then return } $\bot$
            \Comment{step constraint in $C_{\text{step}}$}
        \State \textbf{if} $u \in$ charger\_nodes \textbf{ then} $b \gets$ max\_battery
        \State $j \gets s.\mathbf{R}.\text{poi\_index}$
        \If{$j < |\text{possible\_targets}| \land u \in \text{possible\_targets}[j]$}
          \State $j \gets j + 1$
        \EndIf
        \State $\mathbf{R}' \gets \{\text{battery}: b,\ \text{poi\_index}: j\}$
        \State \Return $\textsc{State}(u,\ \mathbf{R}',\ s.f + d)$
    \EndFunction

    \vspace{2pt}
    \Function{Dominates}{$a,b$}
        \State $\textit{noWorse} \gets
            a.f \leq b.f
             \land
            a.\mathbf{R}.\text{battery} \geq b.\mathbf{R}.\text{battery}
            \ \land\
            a.\mathbf{R}.\text{poi\_index} \geq b.\mathbf{R}.\text{poi\_index}$
        \State $\textit{better} \gets
            a.f < b.f
            \ \lor\
            a.\mathbf{R}.\text{battery} > b.\mathbf{R}.\text{battery}
            \ \lor\
            a.\mathbf{R}.\text{poi\_index} > b.\mathbf{R}.\text{poi\_index}$
        \State \Return $\textit{noWorse} \land \textit{better}$
    \EndFunction

    \vspace{2pt}
    \Function{IsGoal}{$s$, $v_d$}
        \State \Return $s.v = v_d
            \ \land\
            s.\mathbf{R}.\text{poi\_index} = |\text{possible\_targets}|$
    \EndFunction

    \end{algorithmic}
}


==> charts/failures.tex <==
\definecolor{fCorrect}{HTML}{2C5F8A} % steel blue  — correct
\definecolor{fCode}{HTML}{4D4D4D}    % dark gray   — code error
\definecolor{fTimeout}{HTML}{7A7A7A} % mid gray    — timeout
\definecolor{fMiss}{HTML}{A6A6A6}    % light gray  — F-inf
\definecolor{fViol}{HTML}{D4D4D4}    % pale gray   — viol
\begin{tikzpicture}
\begin{axis}[
    xbar stacked, width=0.74\craftfigbox, height=3.4cm,
    xmin=0, xmax=1000, bar width=12pt,
    enlarge y limits={abs=0.5cm}, y=0.58cm,
    axis x line*=bottom,
    y axis line style={draw=none}, ytick style={draw=none},
    xtick={0,250,500,750,1000}, tick label style={font=\footnotesize},
    xlabel={\footnotesize Queries (of 1{,}000)},
    symbolic y coords={gpt-oss-20b,GPT-4.1,Flash Lite}, ytick=data,
    yticklabel style={font=\footnotesize},
    legend style={at={(0.5,1.04)}, anchor=south, legend columns=-1,
        draw=none, font=\scriptsize, column sep=6pt},
    every axis plot/.append style={draw=white, line width=0.4pt},
]
\addplot[fill=fCorrect] coordinates {(911,Flash Lite) (934,GPT-4.1) (824,gpt-oss-20b)};
\addplot[fill=fCode]    coordinates {(11,Flash Lite) (13,GPT-4.1) (95,gpt-oss-20b)};
\addplot[fill=fTimeout] coordinates {(27,Flash Lite) (12,GPT-4.1) (23,gpt-oss-20b)};
\addplot[fill=fMiss]    coordinates {(20,Flash Lite) (26,GPT-4.1) (34,gpt-oss-20b)};
\addplot[fill=fViol]    coordinates {(31,Flash Lite) (15,GPT-4.1) (24,gpt-oss-20b)};
\legend{Correct, Code error, Timeout, F-inf, Viol}
\end{axis}
\end{tikzpicture}

==> charts/hallucination.tex <==
\definecolor{cWrongAddr}{HTML}{5A5A5A} % dark gray   — wrong address
\definecolor{cWrongType}{HTML}{A6A6A6} % light gray  — wrong type
\definecolor{cNoHalluc}{HTML}{9FC0DB}  % light blue  — no hallucination
\definecolor{cMatched}{HTML}{2C5F8A}   % steel blue  — matched
\providecommand{\halpie}{}
\renewcommand{\halpie}[2]{%
\begin{scope}[shift={(#1,0)}]
\gdef\cang{90}
\foreach \p/\c in {#2} {%
  \pgfmathsetmacro\nang{\cang-\p*3.6}%
  \pgfmathsetmacro\midang{(\cang+\nang)/2}%
  \fill[\c, draw=white, line width=0.8pt] (0,0) -- (\cang:1.05) arc (\cang:\nang:1.05) -- cycle;
  \draw[black!45, line width=0.25pt] (\midang:1.07) -- (\midang:1.24);
  \node[font=\scriptsize, black] at (\midang:1.42) {\p\%};
  \xdef\cang{\nang}%
}
\end{scope}}
\begin{tikzpicture}[scale=0.8]
\useasboundingbox (-1.9,-2.1) rectangle (9.1,1.9);
\halpie{0}{34.2/cWrongAddr, 4.6/cWrongType, 9.5/cNoHalluc, 51.8/cMatched}
\halpie{3.7}{26.4/cWrongAddr, 4.8/cWrongType, 8.8/cNoHalluc, 59.9/cMatched}
\halpie{7.4}{69.0/cWrongAddr, 1.6/cWrongType, 5.4/cNoHalluc, 24.1/cMatched}
\node[font=\small] at (0,-1.75)   {Flash Lite};
\node[font=\small] at (3.7,-1.75) {GPT-4.1};
\node[font=\small] at (7.4,-1.75) {gpt-oss-20b};
\end{tikzpicture}
\\[4pt]
{\footnotesize
\textcolor{cWrongAddr}{$\blacksquare$}~Wrong Address / Not found \enspace
\textcolor{cWrongType}{$\blacksquare$}~Wrong Type \enspace
\textcolor{cNoHalluc}{$\blacksquare$}~No Hallucination \enspace
\textcolor{cMatched}{$\blacksquare$}~Matched}




==> charts/parser.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=1.06\craftfigbox,
    height=3.6cm,
    bar width=4.5pt,
    bar shift auto=0pt,
    enlarge x limits={abs=0.55cm},
    ymin=70, ymax=101,
    ytick={70,80,90,100},
    yticklabel={\pgfmathprintnumber{\tick}\%},
    tick label style={font=\footnotesize},
    ymajorgrids, grid style={draw=black!12},
    axis x line*=bottom, axis y line*=left,
    symbolic x coords={Overall,Endpoints,Objective,Ordering,Distance,Battery,Time,Road pref.,POI types,Cat.\ limits,POI filters},
    xtick=data,
    xticklabel style={rotate=45, anchor=east, font=\footnotesize},
    legend style={at={(0.5,1.03)}, anchor=south, legend columns=-1,
        draw=none, font=\footnotesize, column sep=8pt},
]
% Flash Lite — solid black
\addplot[fill=gray, draw=black] coordinates {
 (Overall,95.5) (Endpoints,99.8) (Objective,99.8) (Ordering,99.1) (Distance,98.6)
 (Battery,95.9) (Time,100) (Road pref.,100) (POI types,99.2) (Cat.\ limits,100) (POI filters,84)};
% GPT-4.1 — white (outlined)
\addplot[fill=white, draw=black] coordinates {
 (Overall,93.5) (Endpoints,100) (Objective,100) (Ordering,100) (Distance,99.4)
 (Battery,89.5) (Time,100) (Road pref.,100) (POI types,99.9) (Cat.\ limits,100) (POI filters,80.5)};
% gpt-oss-20b — hatched
\addplot[pattern=north east lines, pattern color=black, draw=black] coordinates {
 (Overall,83.1) (Endpoints,97.4) (Objective,95.2) (Ordering,95.6) (Distance,92.3)
 (Battery,82.1) (Time,100) (Road pref.,98) (POI types,96.2) (Cat.\ limits,100) (POI filters,78.5)};
\legend{Flash Lite, GPT-4.1, gpt-oss-20b}
\end{axis}
\end{tikzpicture}
%change colors: solit black , white , hashed
%expand it horizantlly a bit 
%make it shorter 


==> charts/scatter.tex <==
\definecolor{cPts}{HTML}{2C5F8A} % steel blue - same as the other figures
\pgfplotsset{
  scatterstyle/.style={
    width=0.52\craftfigbox, height=4.4cm,
    xlabel={\footnotesize Trip distance (mi)},
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    grid=major, grid style={draw=black!10}
  }}
\begin{tikzpicture}
\begin{axis}[scatterstyle,
    xmode=log, ymode=log,
    log ticks with fixed point,
    ylabel={\footnotesize Search time (s)}]
\addplot[only marks, mark=*, mark size=0.6pt, color=cPts, opacity=0.45]
  table[col sep=comma, header=has colnames, x index=0, y index=1] {charts/craft_scaling.csv};
\end{axis}
\end{tikzpicture}%
\hfill
\begin{tikzpicture}
\begin{axis}[scatterstyle,
    xmode=log, ymode=log,
    log ticks with fixed point,
    ytick={1e3,1e4,1e5,1e6},
    yticklabels={$10^3$,$10^4$,$10^5$,$10^6$},
    ylabel={\footnotesize States expanded}]
\addplot[only marks, mark=*, mark size=0.6pt, color=cPts, opacity=0.45]
  table[col sep=comma, header=has colnames, x index=0, y index=2] {charts/craft_scaling.csv};
\end{axis}
\end{tikzpicture}

==> figures/cand_stop.tex <==
\definecolor{cBlue}{HTML}{2C5F8A} % steel blue - same as Fig. 6 and Fig. 7
\definecolor{cGray}{HTML}{7A7A7A} % gray      - same family as Fig. 7
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, height=3.5cm,
    xlabel={Cosine threshold $\theta$}, ylabel={\% of POIs},
    xmin=0.20, xmax=0.70, ymin=0, ymax=108,
    xtick={0.2,0.3,0.4,0.5,0.6,0.7}, ytick={0,50,100},
    grid=major, grid style={gray!25},
    tick align=outside, tick pos=left,
    xlabel near ticks, ylabel near ticks,
    label style={font=\tiny}, tick label style={font=\tiny},
]
\draw[dashed, gray!70] (axis cs:0.32,0) -- (axis cs:0.32,108);
\addplot[color=cBlue, line width=0.9pt, mark=none] coordinates {
(0.20,99.71)(0.21,99.71)(0.22,99.71)(0.23,99.71)(0.24,99.42)(0.25,99.42)
(0.26,99.14)(0.27,99.14)(0.28,98.27)(0.29,97.98)(0.30,97.12)(0.31,95.97)
(0.32,94.81)(0.33,94.52)(0.34,93.66)(0.35,89.91)(0.36,85.88)(0.37,82.71)
(0.38,81.56)(0.39,79.25)(0.40,75.22)(0.41,72.05)(0.42,67.44)(0.43,61.96)
(0.44,57.64)(0.45,52.74)(0.46,51.30)(0.47,50.14)(0.48,48.42)(0.49,45.82)
(0.50,41.79)(0.51,40.92)(0.52,39.19)(0.53,27.67)(0.54,25.36)(0.55,23.92)
(0.56,22.19)(0.57,21.04)(0.58,18.73)(0.59,17.58)(0.60,16.71)(0.61,16.14)
(0.62,15.27)(0.63,13.54)(0.64,13.54)(0.65,12.39)(0.66,11.82)(0.67,11.24)
(0.68,9.80)(0.69,8.93)(0.70,8.07)
};
\addplot[color=cGray, line width=0.9pt, mark=none] coordinates {
(0.20,88.94)(0.21,88.16)(0.22,87.17)(0.23,86.12)(0.24,84.33)(0.25,82.54)
(0.26,80.71)(0.27,79.07)(0.28,76.95)(0.29,74.81)(0.30,72.33)(0.31,70.25)
(0.32,68.20)(0.33,65.78)(0.34,62.42)(0.35,59.82)(0.36,57.58)(0.37,54.68)
(0.38,51.72)(0.39,49.01)(0.40,46.05)(0.41,42.53)(0.42,38.54)(0.43,34.97)
(0.44,31.14)(0.45,27.92)(0.46,24.44)(0.47,21.56)(0.48,18.73)(0.49,15.78)
(0.50,13.44)(0.51,10.79)(0.52,8.71)(0.53,6.43)(0.54,4.63)(0.55,3.88)
(0.56,2.87)(0.57,2.28)(0.58,1.82)(0.59,1.22)(0.60,1.04)(0.61,0.79)
(0.62,0.62)(0.63,0.47)(0.64,0.45)(0.65,0.37)(0.66,0.36)(0.67,0.32)
(0.68,0.28)(0.69,0.26)(0.70,0.23)
};
\addplot[only marks, mark=*, mark size=1.1pt, color=cBlue] coordinates {(0.32,94.81)};
\addplot[only marks, mark=*, mark size=1.1pt, color=cGray] coordinates {(0.32,68.20)};
\node[anchor=west, font=\scriptsize, color=cBlue]   at (axis cs:0.44,101) {matches kept};
\node[anchor=west, font=\scriptsize, color=cGray] at (axis cs:0.44,82) {sent to LLM};
\node[anchor=west, font=\tiny] at (axis cs:0.205,18) {$\theta{=}0.32$};
\end{axis}
\end{tikzpicture}


==> tables/highway.tex <==
\begin{figure}[t]
\centering
\begin{minipage}{\craftfigbox}
\begin{minipage}[b]{0.30\craftfigbox}
\centering
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{tabular}{@{}l r@{}}
\toprule
\textbf{Model} & \textbf{Correct} \\
\midrule
Flash Lite  & \textbf{192} \\
GPT-4.1     & 155 \\
gpt-oss-20b & 172 \\
\bottomrule
\end{tabular}
\vspace{0.9cm}
\end{minipage}%
\hfill
\begin{minipage}[b]{0.68\craftfigbox}
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar, width=\linewidth, height=3.5cm,
    bar width=5pt, bar shift auto=0pt,
    enlarge x limits={abs=0.42cm},
    xtick pos=bottom, ytick pos=left,
    ymin=0, ymax=88, ytick={0,20,40,60,80},
    ylabel={\footnotesize Queries},
    xlabel={\footnotesize Highway share of route distance (\%)},
    tick label style={font=\scriptsize}, label style={font=\footnotesize},
    ymajorgrids, grid style={draw=black!12},
    axis x line*=bottom, axis y line*=left,
    symbolic x coords={0,(0--5],(5--10],(10--20],(20--52]},
    xtick=data, xticklabel style={font=\scriptsize},
    legend style={at={(0.5,1.02)}, anchor=south, legend columns=-1,
        draw=none, font=\scriptsize, column sep=4pt},
]
\addplot[fill=gray, draw=black, line width=0.3pt] coordinates {
  (0,80) ((0--5],69) ((5--10],27) ((10--20],9) ((20--52],7)};
\addplot[fill=white, postaction={pattern=north east lines, pattern color=black},
         draw=black, line width=0.3pt] coordinates {
  (0,68) ((0--5],55) ((5--10],19) ((10--20],8) ((20--52],5)};
\addplot[fill=white, draw=black, line width=0.3pt] coordinates {
  (0,67) ((0--5],68) ((5--10],20) ((10--20],8) ((20--52],9)};
\legend{Flash Lite, GPT-4.1, gpt-oss-20b}
\end{axis}
\end{tikzpicture}
\end{minipage}
\end{minipage}
\caption{Highway-avoidance template: correct routes per backbone (left) and the distribution of highway share of route distance (right). The leftmost bin is routes using no highway at all; the highest share observed is 52\%.}
\label{fig:hwy}
\end{figure}
